Probabilistically Tightened Linear Relaxation-based Perturbation Analysis for Neural Network Verification

We present $\textbf{P}$robabilistically $\textbf{T}$ightened $\textbf{Li}$near $\textbf{R}$elaxation-based $\textbf{P}$erturbation $\textbf{A}$nalysis ($\texttt{PT-LiRPA}$), a novel framework that combines over-approximation techniques from LiRPA-based approaches with a sampling-based method to compute tight intermediate reachable sets. In detail, we show that with negligible computational overhead, $\texttt{PT-LiRPA}$ exploiting the estimated reachable sets, significantly tightens the lower and upper linear bounds of a neural network's output, reducing the computational cost of formal verification tools while providing probabilistic guarantees on verification soundness. Extensive experiments on standard formal verification benchmarks, including the International Verification of Neural Networks Competition, show that our $\texttt{PT-LiRPA}$-based verifier improves robustness certificates, i.e., the certified lower bound of $\varepsilon$ perturbation tolerated by the models, by up to 3.31X and 2.26X compared to related work. Importantly, our probabilistic approach results in a valuable solution for challenging competition entries where state-of-the-art formal verification methods fail, allowing us to provide answers with high confidence (i.e., at least 99%).

==> images/toy_DNN.tex <==
\def\layersep{2.0cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node
				distance=\layersep,font=\footnotesize]
				
				\node[input neuron] (I-1) at (0,-1) {$x_1$};
				\node[input neuron] (I-2) at (0,-2.5) {$x_2$};

                    % vector input
				\node[left=-0.05cm of I-1] (b1) {};
				\node[left=-0.05cm of I-2] (b2) {};
				
				\node[hidden neuron] (H-1) at (\layersep,-1) {$z_1^{(1)}$};
				\node[hidden neuron] (H-2) at (\layersep,-2.5) {$z_2^{(1)}$};
                   				
				\node[hidden neuron] (H-4) at (2*\layersep,-1) {$\hat{z}_1^{(1)}$};
				\node[hidden neuron] (H-5) at (2*\layersep,-2.5) {$\hat{z}_2^{(1)}$};
                   

                    \node[hidden neuron] (H-7) at (3*\layersep,-1) {$z_1^{(2)}$};
				\node[hidden neuron] (H-8) at (3*\layersep,-2.5) {$z_2^{(2)}$};
                    		
				\node[hidden neuron] (H-10) at (4*\layersep,-1) {$\hat{z}_1^{(2)}$};
				\node[hidden neuron] (H-11) at (4*\layersep,-2.5) {$\hat{z}_2^{(2)}$};
                   
				
				\node[output neuron] at (5*\layersep, -1.75) (O-1) {$f(x)$};
				
				% Connect every node in the hidden layer with the output layer
				\draw[nnedge] (I-1) --node[above] {$2$} (H-1);
				\draw[nnedge] (I-1) --node[above, pos=0.3] {$-3$} (H-2);
                  
				\draw[nnedge] (I-2) --node[below, pos=0.3] {$1$} (H-1);
				\draw[nnedge] (I-2) --node[below] {$4$} (H-2);
                  
				
				\draw[dashed,->] (H-1) --node[below] {ReLU} (H-4);
				\draw[dashed,->] (H-2) --node[below] {ReLU} (H-5);
                  
                    
				\draw[nnedge] (H-4) --node[above] {$4$} (H-7);
                    \draw[nnedge] (H-4) --node[above, pos=0.3] {$2$} (H-8);
                   
                    \draw[nnedge] (H-5) --node[below, pos=0.4] {$-2$} (H-7);
				\draw[nnedge] (H-5) --node[below, pos=0.3] {$1$} (H-8);
                  
                   

                    \draw[dashed,->] (H-7) --node[below] {ReLU} (H-10);
                    \draw[dashed,->] (H-8) --node[below] {ReLU} (H-11);
                    \draw[nnedge] (H-10) --node[above] {$-2$} (O-1);
				\draw[nnedge] (H-11) --node[below] {$1$} (O-1);
                  
				
				
				% result first prop
				\node[below=0.05cm of H-1] (b1) {};
				\node[below=0.05cm of H-2] (b2) {};
                   

                     % Biases
				\node[below=0.05cm of H-4] (b1) {};
				\node[below=0.05cm of H-5] (b2) {};
                    

                      % Biases
				\node[below=0.05cm of H-7] (b1) {};
				\node[below=0.05cm of H-8] (b2) {};
                   
                    % Annotate the layers
		          \node[annot,left of=I-1, node distance=1cm] (hl1) {$[-2, 2]$};
            \node[annot,left of=I-2, node distance=1cm] (hl1) {$[-1, 3]$};
				
				
				\node[annot,above of=H-1, node distance=2cm] (hl1) {$\vz^{(1)}$};
            \node[annot,above of=H-1, node distance=1cm] (hl1) {$[-5, 7]$\\{\color{red}$[-4.96, 6.97]$}\\{\color{blue}$[-5.02, 6.99]$}};
            
            \node[annot,below of=H-2, node distance=1cm] {$[-10, 18]$\\{\color{red}$\hspace{-3mm}[-9.91, 17.98]$}\\{\color{blue}$\hspace{-3mm}[-10.00, 18.10]$}};

             \node[annot,below of=H-5, node distance=1cm] {$[0, 18]$\\{\color{red}$[0, 17.98]$}\\{\color{blue}$[0, 18.10]$}};
    
				\node[annot,above of=H-4, node distance=2cm] (hl2){$\hat{\vz}^{(1)}$};
                \node[annot,above of=H-4, node distance=1cm] (hl2){$[0,7]$\\{\color{red}$[0, 6.97]$}\\{\color{blue}$[0, 6.99]$}};
                    
                    
                    \node[annot,above of=H-7, node distance=2cm] (hl3) {$\vz^{(2)}$ };
                    \node[annot,above of=H-7, node distance=1cm] (hl3) {$[-36, 28]$\\{\color{red}$ \hspace{-3mm}[-35.96, 21.9]$}\\{\color{blue}$ \hspace{-3mm}[-36.21, 22.28]$}};
                    \node[annot,below of=H-8, node distance=1cm] (hl3) {$[0, 32]$\\{\color{red}$[0, 19.91]$}\\{\color{blue}$[0, 19.92]$}};
                     \node[annot,above of=H-10, node distance=2cm] (hl4) {$\hat{\vz}^{(2)}$ };

                     \node[annot,above of=H-10, node distance=1cm] (hl4) {$[0, 28]$\\{\color{red}$[0, 21.9]$}\\{\color{blue}$[0, 22.28]$} };

                     \node[annot,below of=H-11, node distance=1cm] (hl4) {$[0, 32]$\\{\color{red}$[0, 19.91]$}\\{\color{blue}$[0, 19.92]$} };
                      

                    \node[annot,right of=O-1, node distance=1.5cm] (o1) {{\color{Green}$\bm{[-33, 18.9]}$}\\\hspace{-3mm}$[-56, 32]$\\{\color{red}$[-32.82, 18.8]$}\\{\color{blue}$[-34.02, 18.83]$}\\{\color{purple}$[-42, 24.3]$}};
                
                    \node[annot,above of=O-1, node distance=2.75cm] (o1) {$z^{(3)}$};
				
        
			\end{tikzpicture}

==> images/toy_DNN2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507164524201971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 60; green, 220; blue, 125 }  ,fill opacity=1 ] (30,98.5) .. controls (30,89.39) and (37.39,82) .. (46.5,82) .. controls (55.61,82) and (63,89.39) .. (63,98.5) .. controls (63,107.61) and (55.61,115) .. (46.5,115) .. controls (37.39,115) and (30,107.61) .. (30,98.5) -- cycle ;
%Shape: Rectangle [id:dp3420903647943586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 100; blue, 200 }  ,fill opacity=1 ] (96,80) -- (166,80) -- (166,120) -- (96,120) -- cycle ;
%Straight Lines [id:da5834063783763016] 
\draw    (63,98.5) -- (92,98.5) ;
\draw [shift={(94,98.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp3379583664924073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 100; blue, 200 }  ,fill opacity=0.8 ] (200,80.5) -- (270,80.5) -- (270,120.5) -- (200,120.5) -- cycle ;
%Straight Lines [id:da6791400764853078] 
\draw    (167,99.5) -- (196,99.5) ;
\draw [shift={(198,99.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp7304389114843151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 100; blue, 200 }  ,fill opacity=1 ] (302.5,81.5) -- (372.5,81.5) -- (372.5,121.5) -- (302.5,121.5) -- cycle ;
%Straight Lines [id:da5150186200062842] 
\draw    (269.5,100) -- (298.5,100) ;
\draw [shift={(300.5,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp9386756149865806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 100; blue, 200 }  ,fill opacity=0.8 ] (406.5,82) -- (476.5,82) -- (476.5,122) -- (406.5,122) -- cycle ;
%Straight Lines [id:da8689852350305439] 
\draw    (373.5,101) -- (402.5,101) ;
\draw [shift={(404.5,101)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp1515485615765505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 100; blue, 200 }  ,fill opacity=1 ] (509,82) -- (579,82) -- (579,122) -- (509,122) -- cycle ;
%Straight Lines [id:da6906207774369013] 
\draw    (476,100.5) -- (505,100.5) ;
\draw [shift={(507,100.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da18062367993032136] 
\draw    (580,101.5) -- (609,101.5) ;
\draw [shift={(611,101.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp521014707856173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 78; blue, 64 }  ,fill opacity=1 ] (616,101.5) .. controls (616,92.39) and (623.39,85) .. (632.5,85) .. controls (641.61,85) and (649,92.39) .. (649,101.5) .. controls (649,110.61) and (641.61,118) .. (632.5,118) .. controls (623.39,118) and (616,110.61) .. (616,101.5) -- cycle ;

% Text Node
\draw (115,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mW^{(1)}$};
% Text Node
\draw (40.5,94.5) node [anchor=north west][inner sep=0.75pt]   [align=left]  {$\vx$};
% Text Node
\draw (321.5,90) node [anchor=north west][inner sep=0.75pt]   [align=center] {$\mW^{(2)}$};
% Text Node
\draw (528,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vw^{(3)}$};
% Text Node
\draw (215.5,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {ReLU}; 

% Text Node
\draw (422.5,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {ReLU};


% Text Node
\draw (615,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize $f(\vx)$};
% Text Node
\draw (588,66.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {$z^{(3)}$};
% Text Node
\draw (482.5,66.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {$\hat{\vz}^{(2)}$};
% Text Node
\draw (379,66.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {$\vz^{(2)}$};
% Text Node
\draw (275,66.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {$\hat{\vz}^{(1)}$};
% Text Node
\draw (171.5,66.5) node [anchor=north west][inner sep=0.75pt]   [align=center] {$\vz^{(1)}$};


\end{tikzpicture}

==> images/toy_DNN_example.tex <==
\def\layersep{2.0cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node
				distance=\layersep,font=\footnotesize]
				
				\node[input neuron] (I-1) at (0,-1) {$x_1$};
				\node[input neuron] (I-2) at (0,-2.5) {$x_2$};

                    % vector input
				\node[left=-0.05cm of I-1] (b1) {};
				\node[left=-0.05cm of I-2] (b2) {};
				
				\node[hidden neuron] (H-1) at (\layersep,-1) {$z_1^{(1)}$};
				\node[hidden neuron] (H-2) at (\layersep,-2.5) {$z_2^{(1)}$};
                   				
				\node[hidden neuron] (H-4) at (2*\layersep,-1) {$\hat{z}_1^{(1)}$};
				\node[hidden neuron] (H-5) at (2*\layersep,-2.5) {$\hat{z}_2^{(1)}$};
                   

                    \node[hidden neuron] (H-7) at (3*\layersep,-1) {$z_1^{(2)}$};
				\node[hidden neuron] (H-8) at (3*\layersep,-2.5) {$z_2^{(2)}$};
                    		
				\node[hidden neuron] (H-10) at (4*\layersep,-1) {$\hat{z}_1^{(2)}$};
				\node[hidden neuron] (H-11) at (4*\layersep,-2.5) {$\hat{z}_2^{(2)}$};
                   
				
				\node[output neuron] at (5*\layersep, -1.75) (O-1) {$f(x)$};
				
				% Connect every node in the hidden layer with the output layer
				\draw[nnedge] (I-1) --node[above] {$2$} (H-1);
				\draw[nnedge] (I-1) --node[above, pos=0.3] {$-3$} (H-2);
                  
				\draw[nnedge] (I-2) --node[below, pos=0.3] {$1$} (H-1);
				\draw[nnedge] (I-2) --node[below] {$4$} (H-2);
                  
				
				\draw[dashed,->] (H-1) --node[below] {ReLU} (H-4);
				\draw[dashed,->] (H-2) --node[below] {ReLU} (H-5);
                  
                    
				\draw[nnedge] (H-4) --node[above] {$4$} (H-7);
                    \draw[nnedge] (H-4) --node[above, pos=0.3] {$2$} (H-8);
                   
                    \draw[nnedge] (H-5) --node[below, pos=0.4] {$-2$} (H-7);
				\draw[nnedge] (H-5) --node[below, pos=0.3] {$1$} (H-8);
                  
                   

                    \draw[dashed,->] (H-7) --node[below] {ReLU} (H-10);
                    \draw[dashed,->] (H-8) --node[below] {ReLU} (H-11);
                    \draw[nnedge] (H-10) --node[above] {$-2$} (O-1);
				\draw[nnedge] (H-11) --node[below] {$1$} (O-1);
                  
				
				
				% result first prop
				\node[below=0.05cm of H-1] (b1) {};
				\node[below=0.05cm of H-2] (b2) {};
                   

                     % Biases
				\node[below=0.05cm of H-4] (b1) {};
				\node[below=0.05cm of H-5] (b2) {};
                    

                      % Biases
				\node[below=0.05cm of H-7] (b1) {};
				\node[below=0.05cm of H-8] (b2) {};
                   
                    % Annotate the layers
		          \node[annot,left of=I-1, node distance=1cm] (hl1) {$[-2, 2]$};
            \node[annot,left of=I-2, node distance=1cm] (hl1) {$[-1, 3]$};
				
				
				\node[annot,above of=H-1, node distance=2cm] (hl1) {$\vz^{(1)}$};
            \node[annot,above of=H-1, node distance=1cm] (hl1) {$[-5, 7]$};
            
            \node[annot,below of=H-2, node distance=1cm] {$[-10, 18]$};

             \node[annot,below of=H-5, node distance=1cm] {$[0, 18]$};
    
				\node[annot,above of=H-4, node distance=2cm] (hl2){$\hat{\vz}^{(1)}$};
                \node[annot,above of=H-4, node distance=1cm] (hl2){$[0,7]$};
                    
                    
                    \node[annot,above of=H-7, node distance=2cm] (hl3) {$\vz^{(2)}$ };
                    \node[annot,above of=H-7, node distance=1cm] (hl3) {$[-36, 28]$};
                    \node[annot,below of=H-8, node distance=1cm] (hl3) {$[0, 32]$};
                     \node[annot,above of=H-10, node distance=2cm] (hl4) {$\hat{\vz}^{(2)}$ };

                     \node[annot,above of=H-10, node distance=1cm] (hl4) {$[0, 28]$};

                     \node[annot,below of=H-11, node distance=1cm] (hl4) {$[0, 32]$};
                      

                    \node[annot,right of=O-1, node distance=1.5cm] (o1) {{\color{Green}$\bm{[-33, 18.9]}$}\\$[-56, 32]$\\{\color{purple}$[-42, 24.3]$}};
                
                    \node[annot,above of=O-1, node distance=2.75cm] (o1) {$z^{(3)}$};
				
        
			\end{tikzpicture}
